Fundamental quasisymmetric functions in superspace

The fundamental quasisymmetric functions in superspace are a generalization of the fundamental quasisymmetric functions involving anticommuting variables. We obtain the action of the product, coproduct, and antipode on the fundamental quasisymmetric functions in superspace. We also extend to superspace the well known expansion of the Schur functions in terms of fundamental quasisymmetric functions.

==> QPortion.tex <==
\begin{tikzpicture}[scale=.5,font=\footnotesize]
\begin{scope}[shift={(0,0)}]
\node at (.5,-.5){$w_{x+1}$};
%\node at (1.5,-.5){$w_{x+2}$};
\node at (3.,-.5){$\hdots$};
\node at (5.5,-.5){$w_{x+a}$};



\node at (-1,.5){$w_{x+a+1}$};
%\node at (-1,1.5){$w_{x+a+2}$};
\node at (-1,3.5){$\vdots$};
\node at (-1,5.5){$w_{x+\gamma_h}$};


\draw[help lines] (0,0) grid (6,6);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(0,1)-- ++(0,1)-- ++(0,1)-- ++(0,1)-- ++(0,1)   ;
%\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}
\begin{scope}[shift={(18,0)}]
\node at (.5,-.5){$\gamma'_i$};
%\node at (1.5,-.5){$w_{x+2}$};
\node at (3.,-.5){$\hdots$};
\node at (4.5,-.5)[right]{$a-(\gamma'_i+\cdots+\gamma'_k)$};



\node at (-.1,.5)[left]{$\gamma'_i+\cdots+\gamma'_k+\gamma'_{k+1}-a$};
%\node at (-1,1.5){$w_{x+a+2}$};
\node at (-.1,2.5)[left]{$\vdots$};
\node at (-.1,4.5)[left]{$\gamma_j$};


\draw[help lines] (0,0) grid (5,5);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(1,1)-- ++(0,1)-- ++(0,1)-- ++(0,1)-- ++(0,1);
%\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


\end{tikzpicture}


==> QPortion2.tex <==
\begin{tikzpicture}[scale=.5,font=\footnotesize]
\begin{scope}[shift={(0,0)}]
\node at (.5,-.5){$\dot{(w_{\ga})_i}$};


\node at (-1,.5)[left]{$(w_{\gb})_j$};
%\node at (-1,1.5){$w_{x+a+2}$};
\node at (-1,3.5){$\vdots$};
\node at (-1,5.5)[left]{$(w_{\gb})_{j+k-1}$};


\draw[help lines] (0,0) grid (1,6);
\draw[red,line width=1.5pt](0,0)-- ++(1,6);
%\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}

\begin{scope}[shift={(10,0)}]
\node at (.5,-.5){$\dot{(w_{\ga})_i}$};


\node at (-.1,.5)[left]{$k$};


\draw[help lines] (0,0) grid (1,1);
\draw[red,line width=1.5pt](0,0)-- ++(1,1);
%\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


\end{tikzpicture}


==> map4Mult.tex <==

\begin{tikzpicture}[fill opacity=1, scale=.38,font=\footnotesize]
\def\r{3.5}
\def\b{3.5}
\def\con{3.8}
\def\co{8.4}
\def\coa{8.5}
\def\ct{23}
\def\cta{24.5}
\def\labelHt{-.45}
\def\permHt{1.6}
\def\smallpic{4}
\def\bigpic{5}
\def\permx{3.8}
\def\desc{.7}
\def\comp{-.1}

%Q1
\draw[thick,black] (0,2.5)--(40,2.5);
\draw[thin,dashed,black] (\co,4.5)--(\co,-14.5*\r);
\draw[thin,dashed,black] (\con,4.5)--(\con,-14.5*\r);
\draw[thick,black] (\ct,4)--(\ct,-14.5*\r);
\draw[thick,black] (\ct+.2,4)--(\ct+.2,-14.5*\r);
\node at (2,3.5) {{\Large $Q$}};
\node at (\con+2,5){$\Pi(Q)$};
\node at (\con+2,4.2){Descent set};
\node at (\con+2,3.3){$\Gamma(Q)$};
%\node at (\coa+2,3.5)[right] {{\Large $\Gamma(Q)\compgeq\gamma'$}};
\node at (\coa+2,3.5)[right] {{\Large $\{\gamma':\Gamma(Q)\compgeq\gamma'\}$}};
%\node at (\cta+2,3.5) {{\Large $P$}};
\node at (\cta+4,3.5) {{\Large $\{P:P=\phi(\gamma')\}$}};
\begin{scope}[shift={(0,0*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(0,2);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, 1, 2, \dot{2}, 3]$};
\node at (\permx,\desc)[right]{$\{2\}$};
\node at (\permx,\comp)[right]{$(\dot{1},2,\dot{2},1)$};

\node at (\coa,1) [right] {$(\dot{1}, 2, \dot{2}, 1),(\dot{1}, 1, 1, \dot{2}, 1)$};
%\node at (\coa+1*\b,1)[right] {$(\dot{1}, 1, 1, \dot{2}, 1)$};
\end{scope}


%P1
\begin{scope}[shift={(\cta,0*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%P11
\begin{scope}[shift={(\cta +\smallpic,0*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}





%Q2
\begin{scope}[shift={(0,-1*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, 1, \dot{2}, 2, 3]$};
\node at (\permx,\desc)[right]{$\{1\}$};
\node at (\permx,\comp)[right]{$(\dot{1},1,\dot{2},2)$};

\node at (\coa,1) [right]{$(\dot{1}, 1, \dot{2}, 2),(\dot{1}, 1, \dot{2}, 1,1)$};
%\node at (\coa+1*\b,1) [right]{$(\dot{1}, 1, \dot{2}, 1,1)$};
\end{scope}


%P14
\begin{scope}[shift={(\cta,-1*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(1,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}




%P13
\begin{scope}[shift={(\cta+\bigpic,-1*\r)}]

\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}











%Q3
\begin{scope}[shift={(0,-2*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, 1, \dot{2}, 3, 2]$};
\node at (\permx,\desc)[right]{$\{1,2\}$};
\node at (\permx,\comp)[right]{$(\dot{1},1,\dot{2},1,1)$};


\node at (\coa,1) [right] {$(\dot{1}, 1, \dot{2}, 1, 1)$};
\end{scope}


%P15
\begin{scope}[shift={(\cta,-2*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}





%Q4
\begin{scope}[shift={(0,-3*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(1,1)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, 1, \dot{3}, 3]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{1}, 1, \dot{3}, 1)$};%{$(\dot{1},\dot{2})$};


\node at (\coa,1) [right]{$(\dot{1}, 1, \dot{3}, 1)$};
\end{scope}



%P12
\begin{scope}[shift={(\cta,-3*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,0)-- ++(1,1)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%Q5
\begin{scope}[shift={(0,-4*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, \dot{2}, 1, 2, 3]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{1}, \dot{2}, 3)$};%${$(\dot{1},\dot{2})$};


\node at (\coa,1) [right]{$(\dot{1}, \dot{2}, 3),(\dot{1}, \dot{2}, 2,1),(\dot{1}, \dot{2}, 1,2),(\dot{1}, \dot{2}, 1,1,1)$};
%\node at (\coa,1) [right]{$(\dot{1}, \dot{2}, 3)$};
%\node at (\coa+1*\b,1) [right]{$(\dot{1}, \dot{2}, 2,1)$};
%\node at (\coa+2*\b,1) [right]{$(\dot{1}, \dot{2}, 1,2)$};
%\node at (\coa+3*\b,1) [right]{$(\dot{1}, \dot{2}, 1,1,1)$};
\end{scope}


%P4
\begin{scope}[shift={(\cta,-4*\r)}]

\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%P3
\begin{scope}[shift={(\cta+\smallpic,-4*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%P20
\begin{scope}[shift={(\cta+2*\smallpic,-4*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(1,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}

%P19
\begin{scope}[shift={(\cta+2*\smallpic+\bigpic,-4*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}

% Q6
\begin{scope}[shift={(0,-5*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, \dot{2}, 1, 3, 2]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{1}, \dot{2}, 2, 1)$};%${$(\dot{1},\dot{2})$};


\node at (\coa,1) [right]{$(\dot{1}, \dot{2}, 2, 1),(\dot{1}, \dot{2}, 1,1, 1)$};
%\node at (\coa+\b,1) [right]{$(\dot{1}, \dot{2}, 1,1, 1)$};
\end{scope}


%P22
\begin{scope}[shift={(\cta,-5*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}

%P21
\begin{scope}[shift={(\cta+\bigpic,-5*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%Q7
\begin{scope}[shift={(0,-6*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(0,1)-- ++(2,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, \dot{2}, 3, 1, 2]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{1}, \dot{2}, 1, 2)$};%${$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{1}, \dot{2}, 1, 2),(\dot{1}, \dot{2}, 1, 1,1)$};
%\node at (\coa+\b,1) [right]{$(\dot{1}, \dot{2}, 1, 1,1)$};
\end{scope}

%P5
\begin{scope}[shift={(\cta,-6*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}

%P23
\begin{scope}[shift={(\cta+\smallpic,-6*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(0,1)-- ++(0,1)-- ++(1,0)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%Q8
\begin{scope}[shift={(0,-7*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,1)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, \dot{3}, 2, 3]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{1}, \dot{3}, 2)$};%${$(\dot{1},\dot{2})$};

\node at (\coa,1) [right] {$(\dot{1}, \dot{3}, 2),(\dot{1}, \dot{3}, 1,1)$};
%\node at (\coa+\b,1) [right] {$(\dot{1}, \dot{3}, 1,1)$};
\end{scope}

%P17
\begin{scope}[shift={(\cta,-7*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,1)-- ++(1,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}

%P16
\begin{scope}[shift={(\cta+\bigpic,-7*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,1)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%Q9
\begin{scope}[shift={(0,-8*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,1)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, \dot{3}, 3, 2]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{1}, \dot{3}, 1, 1)$};%{$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{1}, \dot{3}, 1, 1)$};
\end{scope}


%P18

\begin{scope}[shift={(\cta,-8*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,1)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%Q10
\begin{scope}[shift={(0,-9*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(2,1)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{1}, \dot{4}, 3]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{1}, \dot{4}, 1)$};%{$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{1}, \dot{4}, 1)$};
\end{scope}


%P2
\begin{scope}[shift={(\cta,-9*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(1,0)-- ++(1,1)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%Q11
\begin{scope}[shift={(0,-10*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{2}, \dot{1}, 1, 2, 3]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{2}, \dot{1}, 3)$};%${$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{2}, \dot{1}, 3), (\dot{2}, \dot{1}, 2,1), (\dot{2}, \dot{1}, 1,2), (\dot{2}, \dot{1}, 1,1,1)$};
%\node at (\coa+1*\b,1) [right]{$(\dot{2}, \dot{1}, 2,1)$};
%\node at (\coa+2*\b,1) [right]{$(\dot{2}, \dot{1}, 1,2)$};
%\node at (\coa+3*\b,1) [right]{$(\dot{2}, \dot{1}, 1,1,1)$};
\end{scope}


%P7
\begin{scope}[shift={(\cta,-10*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%P6
\begin{scope}[shift={(\cta+\smallpic,-10*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%P25
\begin{scope}[shift={(\cta+2*\smallpic,-10*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(1,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%P24
\begin{scope}[shift={(\cta+2*\smallpic+\bigpic,-10*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(1,0)-- ++(0,1);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%Q12
\begin{scope}[shift={(0,-11*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{2}, \dot{1}, 1, 3, 2]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{2}, \dot{1}, 2, 1)$};%${$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{2}, \dot{1}, 2, 1), (\dot{2}, \dot{1}, 1,1, 1)$};
%\node at (\coa+\b,1) [right]{$(\dot{2}, \dot{1}, 1,1, 1)$};
\end{scope}

%P27
\begin{scope}[shift={(\cta,-11*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%P26
\begin{scope}[shift={(\cta+\bigpic,-11*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%Q13
\begin{scope}[shift={(0,-12*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(0,1)-- ++(2,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{2}, \dot{1}, 3, 1, 2]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{2}, \dot{1}, 1, 2)$};%${$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{2}, \dot{1}, 1, 2), (\dot{2}, \dot{1}, 1, 1,1)$};
%\node at (\coa+\b,1) [right]{$(\dot{2}, \dot{1}, 1, 1,1)$};
\end{scope}

%P8
\begin{scope}[shift={(\cta,-12*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(0,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}




%P28
\begin{scope}[shift={(\cta+\smallpic,-12*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,0)-- ++(0,1)-- ++(1,0)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%Q14
\begin{scope}[shift={(0,-13*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(0,1)-- ++(3,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{2}, 3, \dot{1}, 1, 2]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{2}, 1, \dot{1}, 2)$};%${$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{2}, 1, \dot{1}, 2), (\dot{2}, 1, \dot{1}, 1,1)$};
%\node at (\coa+\b,1) [right]{$(\dot{2}, 1, \dot{1}, 1,1)$};
\end{scope}

%P10
\begin{scope}[shift={(\cta,-13*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(0,1)-- ++(1,0)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}




%P30
\begin{scope}[shift={(\cta+\smallpic,-13*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(0,1)-- ++(1,0)-- ++(1,0)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}


%Q15
\begin{scope}[shift={(0,-14*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$3$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,1)-- ++(2,0);
\filldraw[blue] (.5,.5) circle (2pt);
\node at (\permx,\permHt) [right] {$[\dot{2}, \dot{2}, 1, 2]$};
\node at (\permx,\desc)[right]{$\{\}$};
\node at (\permx,\comp)[right]{$(\dot{2}, \dot{2}, 2)$};%${$(\dot{1},\dot{2})$};

\node at (\coa,1) [right]{$(\dot{2}, \dot{2}, 2), (\dot{2}, \dot{2}, 1,1)$};
%\node at (\coa+\b,1) [right]{$(\dot{2}, \dot{2}, 1,1)$};
\end{scope}

%P9
\begin{scope}[shift={(\cta,-14*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$2$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (2,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,1)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



%P29
\begin{scope}[shift={(\cta+\smallpic,-14*\r)}]
\node at (.5,\labelHt){$\dot{1}$};
\node at (1.5,\labelHt){$1$};
\node at (2.5,\labelHt){$1$};
\node at (-.5,.5){$\dot{2}$};
\node at (-.5,1.5){$1$};
\draw[help lines] (0,0) grid (3,2);
\draw[red,line width=1.5pt](0,0)-- ++(0,1)-- ++(1,1)-- ++(1,0)-- ++(1,0);
\filldraw[blue] (.5,.5) circle (2pt);
\end{scope}



\end{tikzpicture}


==> twoPosets.tex <==
\begin{tikzpicture}[font=\small]
  \def\a{2}
  \def\b{1.5}
  \node (11212) at (0,1*\b) {$(1,1,\dot{2},1,2)$};
  \node (2212) at (-1,2*\b) {$(2,\dot{2},1,2)$};
  \node (1123) at (1,2*\b) {$(1,1,\dot{2},3)$};
  \node (223) at (0,3*\b) {$(2,\dot{2},3)$};

  \draw[thick, blue] (11212)--(2212);
  \draw[thick, blue] (11212)--(1123);

   \draw[thick, blue] (223)--(2212);
   \draw[thick, blue] (223)--(1123);

\begin{scope}[shift={(4.5*\a,0)}]

\node (11212) at (0,0*\b) {$(1,1,\dot{2},1,2)$};

\node (2212) at (-1.5*\a,1*\b) {$(2,\dot{2},1,2)$};
\node (1312) at (-.5*\a,1*\b) {$(1,\dot{3},1,2)$};
\node (1132) at (.5*\a,1*\b) {$(1,1,\dot{3},2)$};
\node (1123) at (1.5*\a,1*\b) {$(1,1,\dot{2},3)$};
 
\node (412) at (-2.5*\a,2*\b) {$(\dot{4},1,2)$};
\node (232) at (-1.5*\a,2*\b) {$(2,\dot{3},2)$};
\node (223) at (-.5*\a,2*\b) {$(2,\dot{2},3)$};
\node (115) at (.5*\a,2*\b) {$(1,1,\dot{5})$};
\node (142) at (1.5*\a,2*\b) {$(1,\dot{4},2)$};
\node (133) at (2.5*\a,2*\b) {$(1,\dot{3},3)$};

\node (52) at (-1.5*\a,3*\b) {$(\dot{5},2)$};
\node (43) at (-.5*\a,3*\b) {$(\dot{4},3)$};
\node (25) at (.5*\a,3*\b) {$(2,\dot{5})$};
\node (16) at (1.5*\a,3*\b) {$(1,\dot{6})$};

\node (7) at (0*\a,4*\b) {$(\dot{7})$};


\draw[thick, blue] (11212)--(2212);
\draw[thick, red] (11212)--(1312);
\draw[thick, red] (11212)--(1132);
\draw[thick, blue] (11212)--(1123);


\draw[thick, red] (412)--(2212);
\draw[thick, red] (232)--(2212);
\draw[thick, blue] (223)--(2212);
\draw[thick, red] (412)--(1312);
\draw[thick, red] (142)--(1312);
\draw[thick, blue] (133)--(1312);
\draw[thick, blue] (232)--(1132);
\draw[thick, red] (115)--(1132);
\draw[thick, red] (142)--(1132);
\draw[thick, blue] (223)--(1123);
\draw[thick, red] (133)--(1123);
\draw[thick, red] (115)--(1123);

\draw[thick, red] (412)--(52);
\draw[thick, red] (232)--(52);
\draw[thick, red] (223)--(43);
\draw[thick, blue] (412)--(43);
\draw[thick, red] (142)--(52);
\draw[thick, red] (133)--(43);
\draw[thick, red] (232)--(25);
\draw[thick, blue] (115)--(25);
\draw[thick, red] (115)--(16);
\draw[thick, red] (142)--(16);
\draw[thick, red] (223)--(25);
\draw[thick, red] (133)--(16);


\draw[thick, red] (7)--(52);
\draw[thick, red] (7)--(43);
\draw[thick, red] (7)--(25);
\draw[thick, red] (7)--(16);




\end{scope}

  \end{tikzpicture}

